Thermal Order in the Biconical Model

Thermal fluctuations are generally expected to destroy order and restore symmetries at sufficiently high temperatures. Recently, however, a family of scalar theories in $2+1$ dimensions was shown to exhibit $\mathbb Z_2$ symmetry breaking that persists to arbitrarily high temperatures using a variety of approaches, including the $\epsilon$-expansion, the FRG, and large-$N$ techniques. Although the similarities among these theories suggest that they belong to the same universality class, this connection has not been established explicitly. In this work, we fill this gap. Using large-$N$ methods, we analytically study the biconical vector model in a range of spacetime dimensions, including $2+1$, at leading and next-to-leading order in the $1/N$ expansion. We determine the RG flow, fixed-point structure, and the CFT data of the infrared theory, reproducing and extending previous results and thereby unifying the apparently distinct constructions within a common analytic framework. We derive the effective potential, establish its stable minima at zero and finite temperature, and demonstrate spontaneous $\mathbb{Z}_2$ symmetry breaking at arbitrarily high temperatures for large finite $N$.

==> pics/bicon_lo_sigma_eta1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,61); %set diagram left start at 0, and has height of 61

%Straight Lines [id:da9883062818111489] 
\draw    (198.59,37.39) .. controls (196.92,39.06) and (195.26,39.06) .. (193.59,37.39) .. controls (191.92,35.72) and (190.26,35.72) .. (188.59,37.39) .. controls (186.92,39.06) and (185.26,39.06) .. (183.59,37.39) .. controls (181.92,35.72) and (180.26,35.72) .. (178.59,37.39) .. controls (176.92,39.06) and (175.26,39.06) .. (173.59,37.39) .. controls (171.92,35.72) and (170.26,35.72) .. (168.59,37.39) .. controls (166.92,39.06) and (165.26,39.06) .. (163.59,37.39) -- (162.59,37.39) -- (162.59,37.39) ;
%Curve Lines [id:da8025897558625309] 
\draw    (168.74,24.39) .. controls (170.16,7.18) and (191.73,9.99) .. (191.69,24.39) ;
%Curve Lines [id:da1636524944685449] 
\draw    (191.69,24.39) .. controls (190.28,41.59) and (168.7,38.78) .. (168.74,24.39) ;
%Straight Lines [id:da46105932198507615] 
\draw    (282.15,36.85) .. controls (280.48,38.52) and (278.82,38.52) .. (277.15,36.85) .. controls (275.48,35.18) and (273.82,35.18) .. (272.15,36.85) .. controls (270.48,38.52) and (268.82,38.52) .. (267.15,36.85) .. controls (265.48,35.18) and (263.82,35.18) .. (262.15,36.85) .. controls (260.48,38.52) and (258.82,38.52) .. (257.15,36.85) .. controls (255.48,35.18) and (253.82,35.18) .. (252.15,36.85) .. controls (250.48,38.52) and (248.82,38.52) .. (247.15,36.85) .. controls (245.48,35.18) and (243.82,35.18) .. (242.15,36.85) .. controls (240.48,38.52) and (238.82,38.52) .. (237.15,36.85) .. controls (235.48,35.18) and (233.82,35.18) .. (232.15,36.85) .. controls (230.48,38.52) and (228.82,38.52) .. (227.15,36.85) .. controls (225.48,35.18) and (223.82,35.18) .. (222.15,36.85) -- (219.59,36.85) -- (219.59,36.85) ;
%Straight Lines [id:da9750715572401027] 
\draw    (337.87,36.85) .. controls (336.2,38.52) and (334.54,38.52) .. (332.87,36.85) .. controls (331.2,35.18) and (329.54,35.18) .. (327.87,36.85) .. controls (326.2,38.52) and (324.54,38.52) .. (322.87,36.85) .. controls (321.2,35.18) and (319.54,35.18) .. (317.87,36.85) .. controls (316.2,38.52) and (314.54,38.52) .. (312.87,36.85) .. controls (311.2,35.18) and (309.54,35.18) .. (307.87,36.85) -- (306.59,36.85) -- (306.59,36.85) ;
%Straight Lines [id:da7535962005596883] 
\draw    (437.43,36.85) .. controls (435.76,38.52) and (434.1,38.52) .. (432.43,36.85) .. controls (430.76,35.18) and (429.1,35.18) .. (427.43,36.85) .. controls (425.76,38.52) and (424.1,38.52) .. (422.43,36.85) .. controls (420.76,35.18) and (419.1,35.18) .. (417.43,36.85) .. controls (415.76,38.52) and (414.1,38.52) .. (412.43,36.85) .. controls (410.76,35.18) and (409.1,35.18) .. (407.43,36.85) -- (406.15,36.85) -- (406.15,36.85) ;
%Straight Lines [id:da14333012090871466] 
\draw [line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (356.6,36.63) -- (406.15,36.85) ;
%Curve Lines [id:da03873852701170044] 
\draw    (342.08,36.81) .. controls (342.99,25.75) and (356.85,27.56) .. (356.82,36.81) ;
%Curve Lines [id:da40777541218156077] 
\draw    (356.82,36.81) .. controls (355.91,47.86) and (342.05,46.06) .. (342.08,36.81) ;

%Straight Lines [id:da6746528749321885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (241.04,27.02) -- (249.21,35.19) ;
\draw [shift={(250.87,36.85)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp019723923202427107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.69,27.02) -- (252.53,35.19) ;
\draw [shift={(250.87,36.85)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4778811480364934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.04,27.02) -- (336.21,35.19) ;
\draw [shift={(337.87,36.85)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp7364383548214513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (415.97,27.02) -- (407.81,35.19) ;
\draw [shift={(406.15,36.85)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (97.67,17.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Sigma _{\eta _{1}}( p) =$};
% Text Node
\draw (202.73,19.33) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (287.73,19.33) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (447.73,15.67) node [anchor=north west][inner sep=0.75pt]    {$+\ O\left( N^{-1}\right) ,$};


\end{tikzpicture}

==> pics/bicon_lo_sigma_eta1xi.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,58); %set diagram left start at 0, and has height of 58

%Straight Lines [id:da8439033702958553] 
\draw    (234.87,36.52) .. controls (233.2,38.19) and (231.54,38.19) .. (229.87,36.52) .. controls (228.2,34.85) and (226.54,34.85) .. (224.87,36.52) .. controls (223.2,38.19) and (221.54,38.19) .. (219.87,36.52) .. controls (218.2,34.85) and (216.54,34.85) .. (214.87,36.52) .. controls (213.2,38.19) and (211.54,38.19) .. (209.87,36.52) .. controls (208.2,34.85) and (206.54,34.85) .. (204.87,36.52) -- (203.59,36.52) -- (203.59,36.52) ;
%Straight Lines [id:da3956501050494289] 
\draw    (326.87,36.52) .. controls (325.2,38.19) and (323.54,38.19) .. (321.87,36.52) .. controls (320.2,34.85) and (318.54,34.85) .. (316.87,36.52) .. controls (315.2,38.19) and (313.54,38.19) .. (311.87,36.52) .. controls (310.2,34.85) and (308.54,34.85) .. (306.87,36.52) .. controls (305.2,38.19) and (303.54,38.19) .. (301.87,36.52) .. controls (300.2,34.85) and (298.54,34.85) .. (296.87,36.52) -- (295.59,36.52) -- (295.59,36.52) ;
%Straight Lines [id:da9655607372251065] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.43,36.52) -- (395.15,36.52) ;
%Straight Lines [id:da7136325163627668] 
\draw [line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (345.6,36.3) -- (395.15,36.52) ;
%Curve Lines [id:da8876096436308296] 
\draw    (331.08,36.48) .. controls (331.99,25.42) and (345.85,27.23) .. (345.82,36.48) ;
%Curve Lines [id:da061027655718765006] 
\draw    (345.82,36.48) .. controls (344.91,47.53) and (331.05,45.73) .. (331.08,36.48) ;

%Straight Lines [id:da9095088552286439] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (266.15,36.52) -- (234.87,36.52) ;
%Straight Lines [id:da7237395227123182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225.04,26.69) -- (233.21,34.86) ;
\draw [shift={(234.87,36.52)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp26726826388025593] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (244.69,26.69) -- (236.53,34.86) ;
\draw [shift={(234.87,36.52)}, rotate = 135] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3674585866518211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.04,26.69) -- (325.21,34.86) ;
\draw [shift={(326.87,36.52)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp5341666734429422] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.97,26.69) -- (396.81,34.86) ;
\draw [shift={(395.15,36.52)}, rotate = 135] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (131.67,25.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Sigma _{\eta _{1} \xi }( p) =$};
% Text Node
\draw (273.73,28) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (436.73,24.34) node [anchor=north west][inner sep=0.75pt]    {$+\ O\left( N^{-1}\right) ,$};


\end{tikzpicture}

==> pics/bicon_lo_sigma_eta2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,215); %set diagram left start at 0, and has height of 215

%Straight Lines [id:da17095371007289184] 
\draw    (179.48,122.45) -- (116.92,122.45) ;
%Straight Lines [id:da3769672434653075] 
\draw    (138.38,112.63) -- (146.54,120.79) ;
\draw [shift={(148.2,122.45)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp9886411259767723] 
\draw    (158.03,112.63) -- (149.86,120.79) ;
\draw [shift={(148.2,122.45)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da030494675554705086] 
\draw    (179.48,178.45) -- (116.92,178.45) ;
%Straight Lines [id:da2537318090399697] 
\draw    (138.38,168.63) -- (146.54,176.79) ;
\draw [shift={(148.2,178.45)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp8444376980826434] 
\draw    (158.03,168.63) -- (149.86,176.79) ;
\draw [shift={(148.2,178.45)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da3850372591000273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (242.16,178.38) -- (206.2,178.38) ;
%Curve Lines [id:da19675596178729526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (212.35,165.71) .. controls (213.77,148.53) and (235.31,151.34) .. (235.27,165.71) ;
%Curve Lines [id:da18589819027709154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.27,165.71) .. controls (233.86,182.9) and (212.31,180.09) .. (212.35,165.71) ;
%Straight Lines [id:da17289981950924183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (242.16,122.38) -- (206.2,122.38) ;
%Curve Lines [id:da27533465739621377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (212.35,109.71) .. controls (213.77,92.53) and (235.31,95.34) .. (235.27,109.71) ;
%Curve Lines [id:da28534605485623843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (235.27,109.71) .. controls (233.86,126.9) and (212.31,124.09) .. (212.35,109.71) ;
%Curve Lines [id:da6132104690947607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (323.41,91.33) .. controls (324.83,74.12) and (346.4,76.93) .. (346.36,91.33) ;
%Curve Lines [id:da23325702469529797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (346.36,91.33) .. controls (344.94,108.53) and (323.37,105.72) .. (323.41,91.33) ;
%Curve Lines [id:da8657489230210617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (290.41,94.33) .. controls (291.83,77.12) and (313.4,79.93) .. (313.36,94.33) ;
%Curve Lines [id:da8597643305816858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (313.36,94.33) .. controls (311.94,111.53) and (290.37,108.72) .. (290.41,94.33) ;
%Curve Lines [id:da40230822657209686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (339.41,74.33) .. controls (340.83,57.12) and (362.4,59.93) .. (362.36,74.33) ;
%Curve Lines [id:da6086721926174411] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.36,74.33) .. controls (360.94,91.53) and (339.37,88.72) .. (339.41,74.33) ;
%Straight Lines [id:da790267516979129] 
\draw    (332.02,59.41) -- (342.99,62.99) ;
\draw [shift={(345.23,63.72)}, rotate = 18.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp8851514423702325] 
\draw    (349.54,50.52) -- (345.95,61.49) ;
\draw [shift={(345.23,63.72)}, rotate = 108.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da267131390411502] 
\draw    (356.85,101.61) -- (345.46,99.73) ;
\draw [shift={(343.14,99.35)}, rotate = 189.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp7251750388134633] 
\draw    (340.88,113.06) -- (342.76,101.67) ;
\draw [shift={(343.14,99.35)}, rotate = 279.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da1655976656398307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (338.16,122.38) -- (302.2,122.38) ;
%Curve Lines [id:da4679850609926206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (308.35,109.71) .. controls (309.77,92.53) and (331.31,95.34) .. (331.27,109.71) ;
%Curve Lines [id:da3297436708207453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (331.27,109.71) .. controls (329.86,126.9) and (308.31,124.09) .. (308.35,109.71) ;


%Curve Lines [id:da40440977394114563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (452.41,91.33) .. controls (453.83,74.12) and (475.4,76.93) .. (475.36,91.33) ;
%Curve Lines [id:da1935854479062652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (475.36,91.33) .. controls (473.94,108.53) and (452.37,105.72) .. (452.41,91.33) ;
%Curve Lines [id:da10314846813160294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (419.41,94.33) .. controls (420.83,77.12) and (442.4,79.93) .. (442.36,94.33) ;
%Curve Lines [id:da3465905977606928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (442.36,94.33) .. controls (440.94,111.53) and (419.37,108.72) .. (419.41,94.33) ;
%Curve Lines [id:da30940589869553525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (469.41,74.33) .. controls (470.83,57.12) and (492.4,59.93) .. (492.36,74.33) ;
%Curve Lines [id:da6787660592574057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (492.36,74.33) .. controls (490.94,91.53) and (469.37,88.72) .. (469.41,74.33) ;
%Curve Lines [id:da44744313990989926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (422.41,70.33) .. controls (423.83,53.12) and (445.4,55.93) .. (445.36,70.33) ;
%Curve Lines [id:da17084158608953715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (445.36,70.33) .. controls (443.94,87.53) and (422.37,84.72) .. (422.41,70.33) ;
%Curve Lines [id:da5763262990442245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (424.41,46.33) .. controls (425.83,29.12) and (447.4,31.93) .. (447.36,46.33) ;
%Curve Lines [id:da3762841338156808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (447.36,46.33) .. controls (445.94,63.53) and (424.37,60.72) .. (424.41,46.33) ;
%Curve Lines [id:da14730898230857659] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (492.41,72.33) .. controls (493.83,55.12) and (515.4,57.93) .. (515.36,72.33) ;
%Curve Lines [id:da877967640384834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (515.36,72.33) .. controls (513.94,89.53) and (492.37,86.72) .. (492.41,72.33) ;
%Curve Lines [id:da41348619678887133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (515.41,68.33) .. controls (516.83,51.12) and (538.4,53.93) .. (538.36,68.33) ;
%Curve Lines [id:da1617552297053032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (538.36,68.33) .. controls (536.94,85.53) and (515.37,82.72) .. (515.41,68.33) ;
%Curve Lines [id:da11641452835531052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (538.41,66.33) .. controls (539.83,49.12) and (561.4,51.93) .. (561.36,66.33) ;
%Curve Lines [id:da9732629438034929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (561.36,66.33) .. controls (559.94,83.53) and (538.37,80.72) .. (538.41,66.33) ;
%Curve Lines [id:da07618359507130146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (509.41,45.33) .. controls (510.83,28.12) and (532.4,30.93) .. (532.36,45.33) ;
%Curve Lines [id:da9035515906822768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (532.36,45.33) .. controls (530.94,62.53) and (509.37,59.72) .. (509.41,45.33) ;
%Curve Lines [id:da0020007179435789224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (494.41,27.33) .. controls (495.83,10.12) and (517.4,12.93) .. (517.36,27.33) ;
%Curve Lines [id:da07831923164618004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (517.36,27.33) .. controls (515.94,44.53) and (494.37,41.72) .. (494.41,27.33) ;
%Straight Lines [id:da7426574096519976] 
\draw    (414.34,37.94) -- (425.87,37.42) ;
\draw [shift={(428.22,37.32)}, rotate = 357.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp16604376331114534] 
\draw    (427.6,23.44) -- (428.11,34.97) ;
\draw [shift={(428.22,37.32)}, rotate = 87.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da10506951283664856] 
\draw    (465.37,58.05) -- (475.97,62.62) ;
\draw [shift={(478.13,63.54)}, rotate = 23.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp6445583505467869] 
\draw    (483.62,50.78) -- (479.06,61.38) ;
\draw [shift={(478.13,63.54)}, rotate = 113.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da2359532543614845] 
\draw    (484.85,102.61) -- (473.46,100.73) ;
\draw [shift={(471.14,100.35)}, rotate = 189.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp6271977749464691] 
\draw    (468.88,114.06) -- (470.76,102.67) ;
\draw [shift={(471.14,100.35)}, rotate = 279.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da3096287677917092] 
\draw    (572.81,64.96) -- (562.63,70.4) ;
\draw [shift={(560.56,71.51)}, rotate = 151.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp17938204859795048] 
\draw    (567.11,83.76) -- (561.67,73.58) ;
\draw [shift={(560.56,71.51)}, rotate = 241.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da8939128422458271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467.16,122.38) -- (431.2,122.38) ;
%Curve Lines [id:da9766433910667749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (437.35,109.71) .. controls (438.77,92.53) and (460.31,95.34) .. (460.27,109.71) ;
%Curve Lines [id:da5336891168395991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (460.27,109.71) .. controls (458.86,126.9) and (437.31,124.09) .. (437.35,109.71) ;


% Text Node
\draw (185.4,160.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (71,101.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Sigma _{\eta _{2}} =$};
% Text Node
\draw (96,163.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$=$};
% Text Node
\draw (245.4,104.27) node [anchor=north west][inner sep=0.75pt]    {$+\dotsc +$};
% Text Node
\draw (370.86,103.39) node [anchor=north west][inner sep=0.75pt]    {$+...+$};
% Text Node
\draw (185.4,103.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (246.33,156) node [anchor=north west][inner sep=0.75pt]    {$+\ O\left( N^{-1}\right) .$};
% Text Node
\draw (564.86,103.39) node [anchor=north west][inner sep=0.75pt]    {$+...$};


\end{tikzpicture}

==> pics/bicon_lo_sigma_xi.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Straight Lines [id:da009786621850821575] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (192.25,34.33) -- (156.25,34.33) ;
%Curve Lines [id:da9215101309136502] 
\draw    (162.41,21.33) .. controls (163.83,4.12) and (185.4,6.93) .. (185.36,21.33) ;
%Curve Lines [id:da2463600420555092] 
\draw    (185.36,21.33) .. controls (183.94,38.53) and (162.37,35.72) .. (162.41,21.33) ;
%Straight Lines [id:da05002781965109315] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (277.48,34.45) -- (214.92,34.45) ;
%Straight Lines [id:da8226598370224744] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.38,24.63) -- (244.54,32.79) ;
\draw [shift={(246.2,34.45)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp04623106036465041] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (256.03,24.63) -- (247.86,32.79) ;
\draw [shift={(246.2,34.45)}, rotate = 135] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5982194545440972] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (330.36,34.78) -- (295.52,34.78) ;
%Curve Lines [id:da40464270448295103] 
\draw    (334.01,34.85) .. controls (335.04,22.29) and (350.79,24.34) .. (350.76,34.85) ;
%Curve Lines [id:da1215076816516123] 
\draw    (350.76,34.85) .. controls (349.73,47.41) and (333.98,45.36) .. (334.01,34.85) ;

%Straight Lines [id:da4393502142971295] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.6,34.85) -- (396.76,34.85) ;
%Straight Lines [id:da18573498810331934] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (394.54,35.6) -- (351.01,35.6) ;
%Shape: Boxed Line [id:dp6468609642381887] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (406.58,25.02) -- (398.42,33.19) ;
\draw [shift={(396.76,34.85)}, rotate = 135] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7741217600378429] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.54,24.96) -- (328.7,33.12) ;
\draw [shift={(330.36,34.78)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (98,13.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Sigma _{\xi }( p) =$};
% Text Node
\draw (196.4,15.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (278.4,15.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (443.2,11) node [anchor=north west][inner sep=0.75pt]    {$+\ O\left( N^{-1}\right) ,$};


\end{tikzpicture}

==> pics/bicon_lo_vacuum.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,142); %set diagram left start at 0, and has height of 142

%Curve Lines [id:da3585437592069243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (252.41,91.33) .. controls (253.83,74.12) and (275.4,76.93) .. (275.36,91.33) ;
%Curve Lines [id:da42631983176583454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (275.36,91.33) .. controls (273.94,108.53) and (252.37,105.72) .. (252.41,91.33) ;
%Curve Lines [id:da11511717274760658] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (268.41,73.33) .. controls (269.83,56.12) and (291.4,58.93) .. (291.36,73.33) ;
%Curve Lines [id:da6439832770986224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (291.36,73.33) .. controls (289.94,90.53) and (268.37,87.72) .. (268.41,73.33) ;
%Curve Lines [id:da44323026945046184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (234.41,76.33) .. controls (235.83,59.12) and (257.4,61.93) .. (257.36,76.33) ;
%Curve Lines [id:da14751290851060628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (257.36,76.33) .. controls (255.94,93.53) and (234.37,90.72) .. (234.41,76.33) ;
%Curve Lines [id:da6888725976872357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (284.41,56.33) .. controls (285.83,39.12) and (307.4,41.93) .. (307.36,56.33) ;
%Curve Lines [id:da22523528556888672] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (307.36,56.33) .. controls (305.94,73.53) and (284.37,70.72) .. (284.41,56.33) ;
%Curve Lines [id:da4314615037918452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (158.41,75.33) .. controls (159.83,58.12) and (181.4,60.93) .. (181.36,75.33) ;
%Curve Lines [id:da7168170546476845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (181.36,75.33) .. controls (179.94,92.53) and (158.37,89.72) .. (158.41,75.33) ;
%Curve Lines [id:da6791629733360283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (369.41,105.33) .. controls (370.83,88.12) and (392.4,90.93) .. (392.36,105.33) ;
%Curve Lines [id:da3081158301421828] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (392.36,105.33) .. controls (390.94,122.53) and (369.37,119.72) .. (369.41,105.33) ;
%Curve Lines [id:da6775400533265816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (385.41,87.33) .. controls (386.83,70.12) and (408.4,72.93) .. (408.36,87.33) ;
%Curve Lines [id:da3974362734252902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (408.36,87.33) .. controls (406.94,104.53) and (385.37,101.72) .. (385.41,87.33) ;
%Curve Lines [id:da8178366678967319] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (351.41,90.33) .. controls (352.83,73.12) and (374.4,75.93) .. (374.36,90.33) ;
%Curve Lines [id:da8214839099991822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (374.36,90.33) .. controls (372.94,107.53) and (351.37,104.72) .. (351.41,90.33) ;
%Curve Lines [id:da4137295947945927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (401.41,70.33) .. controls (402.83,53.12) and (424.4,55.93) .. (424.36,70.33) ;
%Curve Lines [id:da09246945825475839] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (424.36,70.33) .. controls (422.94,87.53) and (401.37,84.72) .. (401.41,70.33) ;
%Curve Lines [id:da22665798575216856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (355.41,66.33) .. controls (356.83,49.12) and (378.4,51.93) .. (378.36,66.33) ;
%Curve Lines [id:da546641766242656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (378.36,66.33) .. controls (376.94,83.53) and (355.37,80.72) .. (355.41,66.33) ;
%Curve Lines [id:da2956682865653879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (357.41,42.33) .. controls (358.83,25.12) and (380.4,27.93) .. (380.36,42.33) ;
%Curve Lines [id:da22586275277241652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (380.36,42.33) .. controls (378.94,59.53) and (357.37,56.72) .. (357.41,42.33) ;
%Curve Lines [id:da5303261581183744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (424.41,68.33) .. controls (425.83,51.12) and (447.4,53.93) .. (447.36,68.33) ;
%Curve Lines [id:da8991470689389116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (447.36,68.33) .. controls (445.94,85.53) and (424.37,82.72) .. (424.41,68.33) ;
%Curve Lines [id:da1158095422429325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (447.41,64.33) .. controls (448.83,47.12) and (470.4,49.93) .. (470.36,64.33) ;
%Curve Lines [id:da38586920794216895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (470.36,64.33) .. controls (468.94,81.53) and (447.37,78.72) .. (447.41,64.33) ;
%Curve Lines [id:da13825260169165854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (470.41,62.33) .. controls (471.83,45.12) and (493.4,47.93) .. (493.36,62.33) ;
%Curve Lines [id:da2910551346528315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (493.36,62.33) .. controls (491.94,79.53) and (470.37,76.72) .. (470.41,62.33) ;
%Curve Lines [id:da7526389678887675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (442.41,41.33) .. controls (443.83,24.12) and (465.4,26.93) .. (465.36,41.33) ;
%Curve Lines [id:da03301508227455219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (465.36,41.33) .. controls (463.94,58.53) and (442.37,55.72) .. (442.41,41.33) ;
%Curve Lines [id:da07977658844997115] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (427.41,23.33) .. controls (428.83,6.12) and (450.4,8.93) .. (450.36,23.33) ;
%Curve Lines [id:da5538066897081446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (450.36,23.33) .. controls (448.94,40.53) and (427.37,37.72) .. (427.41,23.33) ;
%Straight Lines [id:da2444260081089108] 
\draw    (277.02,41.41) -- (287.99,44.99) ;
\draw [shift={(290.23,45.72)}, rotate = 18.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp29293217406041583] 
\draw    (294.54,32.52) -- (290.95,43.49) ;
\draw [shift={(290.23,45.72)}, rotate = 108.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5337159122215344] 
\draw    (301.85,83.61) -- (290.46,81.73) ;
\draw [shift={(288.14,81.35)}, rotate = 189.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp07588301616405757] 
\draw    (285.88,95.06) -- (287.76,83.67) ;
\draw [shift={(288.14,81.35)}, rotate = 279.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7882382974144714] 
\draw    (347.34,33.94) -- (358.87,33.42) ;
\draw [shift={(361.22,33.32)}, rotate = 357.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp898843461800397] 
\draw    (360.6,19.44) -- (361.11,30.97) ;
\draw [shift={(361.22,33.32)}, rotate = 87.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9048909959534892] 
\draw    (397.37,54.05) -- (407.97,58.62) ;
\draw [shift={(410.13,59.54)}, rotate = 23.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp43352442273135494] 
\draw    (415.62,46.78) -- (411.06,57.38) ;
\draw [shift={(410.13,59.54)}, rotate = 113.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da43689529573346475] 
\draw    (417.85,98.61) -- (406.46,96.73) ;
\draw [shift={(404.14,96.35)}, rotate = 189.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp4528944410589214] 
\draw    (401.88,110.06) -- (403.76,98.67) ;
\draw [shift={(404.14,96.35)}, rotate = 279.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da37939158786031346] 
\draw    (505.81,60.96) -- (495.63,66.4) ;
\draw [shift={(493.56,67.51)}, rotate = 151.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp009707851627482] 
\draw    (500.11,79.76) -- (494.67,69.58) ;
\draw [shift={(493.56,67.51)}, rotate = 241.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da19765865138511807] 
\draw    (154.02,59.41) -- (164.99,62.99) ;
\draw [shift={(167.23,63.72)}, rotate = 18.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp43421134373513914] 
\draw    (171.54,50.52) -- (167.95,61.49) ;
\draw [shift={(167.23,63.72)}, rotate = 108.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Shape: Circle [id:dp27544030744176284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.63,75.65) .. controls (127.63,73.64) and (129.26,72) .. (131.28,72) .. controls (133.3,72) and (134.93,73.64) .. (134.93,75.65) .. controls (134.93,77.67) and (133.3,79.31) .. (131.28,79.31) .. controls (129.26,79.31) and (127.63,77.67) .. (127.63,75.65) -- cycle ;

% Text Node
\draw (56,67.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$V( \phi ,\chi ) =$};
% Text Node
\draw (184.4,69.27) node [anchor=north west][inner sep=0.75pt]    {$+\dotsc +$};
% Text Node
\draw (310.86,68.39) node [anchor=north west][inner sep=0.75pt]    {$+...+$};
% Text Node
\draw (508.86,64.39) node [anchor=north west][inner sep=0.75pt]    {$+...+\ O\left( N^{0}\right) ,$};
% Text Node
\draw (141.4,69.27) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> pics/bicon_lo_vacuum_LA.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,148); %set diagram left start at 0, and has height of 148

%Curve Lines [id:da1613050888908668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (160.41,46.33) .. controls (161.83,29.12) and (183.4,31.93) .. (183.36,46.33) ;
%Curve Lines [id:da6801646933323638] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (183.36,46.33) .. controls (181.94,63.53) and (160.37,60.72) .. (160.41,46.33) ;
%Shape: Circle [id:dp8752198181559392] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,33.97) .. controls (170,32.88) and (170.88,32) .. (171.97,32) .. controls (173.05,32) and (173.93,32.88) .. (173.93,33.97) .. controls (173.93,35.05) and (173.05,35.93) .. (171.97,35.93) .. controls (170.88,35.93) and (170,35.05) .. (170,33.97) -- cycle ;
%Curve Lines [id:da9572718503650975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (220.41,46.33) .. controls (221.83,29.12) and (243.4,31.93) .. (243.36,46.33) ;
%Curve Lines [id:da17572894347875256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (243.36,46.33) .. controls (241.94,63.53) and (220.37,60.72) .. (220.41,46.33) ;
%Shape: Circle [id:dp5414108725186083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,33.97) .. controls (230,32.88) and (230.88,32) .. (231.97,32) .. controls (233.05,32) and (233.93,32.88) .. (233.93,33.97) .. controls (233.93,35.05) and (233.05,35.93) .. (231.97,35.93) .. controls (230.88,35.93) and (230,35.05) .. (230,33.97) -- cycle ;
%Shape: Circle [id:dp062242918538778724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,57.97) .. controls (230,56.88) and (230.88,56) .. (231.97,56) .. controls (233.05,56) and (233.93,56.88) .. (233.93,57.97) .. controls (233.93,59.05) and (233.05,59.93) .. (231.97,59.93) .. controls (230.88,59.93) and (230,59.05) .. (230,57.97) -- cycle ;
%Curve Lines [id:da8203213488161462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (281.41,46.33) .. controls (282.83,29.12) and (304.4,31.93) .. (304.36,46.33) ;
%Curve Lines [id:da32930323392780325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (304.36,46.33) .. controls (302.94,63.53) and (281.37,60.72) .. (281.41,46.33) ;
%Shape: Circle [id:dp7465243179654069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291,33.97) .. controls (291,32.88) and (291.88,32) .. (292.97,32) .. controls (294.05,32) and (294.93,32.88) .. (294.93,33.97) .. controls (294.93,35.05) and (294.05,35.93) .. (292.97,35.93) .. controls (291.88,35.93) and (291,35.05) .. (291,33.97) -- cycle ;
%Shape: Circle [id:dp16660716937018538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283,53.97) .. controls (283,52.88) and (283.88,52) .. (284.97,52) .. controls (286.05,52) and (286.93,52.88) .. (286.93,53.97) .. controls (286.93,55.05) and (286.05,55.93) .. (284.97,55.93) .. controls (283.88,55.93) and (283,55.05) .. (283,53.97) -- cycle ;
%Shape: Circle [id:dp2566243764549083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.39,50.3) .. controls (302.39,49.21) and (303.27,48.33) .. (304.36,48.33) .. controls (305.45,48.33) and (306.33,49.21) .. (306.33,50.3) .. controls (306.33,51.38) and (305.45,52.26) .. (304.36,52.26) .. controls (303.27,52.26) and (302.39,51.38) .. (302.39,50.3) -- cycle ;

% Text Node
\draw (39,34) node [anchor=north west][inner sep=0.75pt]    {$\sum _{D} L( D) A( D) =$};
% Text Node
\draw (193.4,40.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (166,18) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{2}}$};
% Text Node
\draw (334.4,40.27) node [anchor=north west][inner sep=0.75pt]    {$+\dotsc $};
% Text Node
\draw (254.4,40.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (226,18) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{2}}$};
% Text Node
\draw (235.93,58.97) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{2}}$};
% Text Node
\draw (287,18) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{2}}$};
% Text Node
\draw (271.93,58.97) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{2}}$};
% Text Node
\draw (308,38) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{2}}$};
% Text Node
\draw (135.4,84.27) node [anchor=north west][inner sep=0.75pt]    {$=\ \frac{N}{2}\int _{k}\sum _{n=1}^{\infty }\frac{( -1)^{n+1}}{n}\left(\frac{\Sigma _{\eta _{2}}}{k^{2}}\right)^{n} =\frac{N}{2}\int _{k}\ln\left( 1+\frac{\Sigma _{\eta _{2}}}{k^{2}}\right) .$};


\end{tikzpicture}

==> pics/bicon_lo_vacuum_VA.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,211); %set diagram left start at 0, and has height of 211

%Curve Lines [id:da2434473921457544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (266.41,71.78) .. controls (267.83,54.57) and (289.4,57.38) .. (289.36,71.78) ;
%Curve Lines [id:da6346187952458975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (289.36,71.78) .. controls (287.94,88.98) and (266.37,86.17) .. (266.41,71.78) ;
%Curve Lines [id:da16571158596343516] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (266.41,47.78) .. controls (267.83,30.57) and (289.4,33.38) .. (289.36,47.78) ;
%Curve Lines [id:da9313440642001758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (289.36,47.78) .. controls (287.94,64.98) and (266.37,62.17) .. (266.41,47.78) ;
%Shape: Circle [id:dp8714059004873029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276,59.41) .. controls (276,58.33) and (276.88,57.45) .. (277.97,57.45) .. controls (279.05,57.45) and (279.93,58.33) .. (279.93,59.41) .. controls (279.93,60.5) and (279.05,61.38) .. (277.97,61.38) .. controls (276.88,61.38) and (276,60.5) .. (276,59.41) -- cycle ;
%Curve Lines [id:da39136165622508023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (313.41,71.78) .. controls (314.83,54.57) and (336.4,57.38) .. (336.36,71.78) ;
%Curve Lines [id:da6686188065723838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (336.36,71.78) .. controls (334.94,88.98) and (313.37,86.17) .. (313.41,71.78) ;
%Curve Lines [id:da8828864487521932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (313.41,47.78) .. controls (314.83,30.57) and (336.4,33.38) .. (336.36,47.78) ;
%Curve Lines [id:da8792450188942308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (336.36,47.78) .. controls (334.94,64.98) and (313.37,62.17) .. (313.41,47.78) ;
%Shape: Circle [id:dp4112500563246817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323,59.41) .. controls (323,58.33) and (323.88,57.45) .. (324.97,57.45) .. controls (326.05,57.45) and (326.93,58.33) .. (326.93,59.41) .. controls (326.93,60.5) and (326.05,61.38) .. (324.97,61.38) .. controls (323.88,61.38) and (323,60.5) .. (323,59.41) -- cycle ;
%Straight Lines [id:da4628456588857499] 
\draw    (309.8,30.19) -- (320.11,35.37) ;
\draw [shift={(322.21,36.43)}, rotate = 26.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp314258086481507] 
\draw    (328.45,24.01) -- (323.27,34.33) ;
\draw [shift={(322.21,36.43)}, rotate = 116.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Curve Lines [id:da6794905879460069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (383.41,71.78) .. controls (384.83,54.57) and (406.4,57.38) .. (406.36,71.78) ;
%Curve Lines [id:da51350766661419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (406.36,71.78) .. controls (404.94,88.98) and (383.37,86.17) .. (383.41,71.78) ;
%Curve Lines [id:da6521086802816797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (383.41,47.78) .. controls (384.83,30.57) and (406.4,33.38) .. (406.36,47.78) ;
%Curve Lines [id:da5490507769383632] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (406.36,47.78) .. controls (404.94,64.98) and (383.37,62.17) .. (383.41,47.78) ;
%Shape: Circle [id:dp05461980253753185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393,59.41) .. controls (393,58.33) and (393.88,57.45) .. (394.97,57.45) .. controls (396.05,57.45) and (396.93,58.33) .. (396.93,59.41) .. controls (396.93,60.5) and (396.05,61.38) .. (394.97,61.38) .. controls (393.88,61.38) and (393,60.5) .. (393,59.41) -- cycle ;
%Straight Lines [id:da035973682260431405] 
\draw    (379.8,30.19) -- (390.11,35.37) ;
\draw [shift={(392.21,36.43)}, rotate = 26.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp7391413652059738] 
\draw    (398.45,24.01) -- (393.27,34.33) ;
\draw [shift={(392.21,36.43)}, rotate = 116.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Curve Lines [id:da5641251415630265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (403.41,34.78) .. controls (404.83,17.57) and (426.4,20.38) .. (426.36,34.78) ;
%Curve Lines [id:da9947990784614208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (426.36,34.78) .. controls (424.94,51.98) and (403.37,49.17) .. (403.41,34.78) ;
%Curve Lines [id:da7473127395464365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (423.41,22.78) .. controls (424.83,5.57) and (446.4,8.38) .. (446.36,22.78) ;
%Curve Lines [id:da24405797518440753] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (446.36,22.78) .. controls (444.94,39.98) and (423.37,37.17) .. (423.41,22.78) ;
%Curve Lines [id:da37126322391641864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (399.41,89.78) .. controls (400.83,72.57) and (422.4,75.38) .. (422.36,89.78) ;
%Curve Lines [id:da6853186109032663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (422.36,89.78) .. controls (420.94,106.98) and (399.37,104.17) .. (399.41,89.78) ;
%Curve Lines [id:da15162714058500515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (367.41,89.78) .. controls (368.83,72.57) and (390.4,75.38) .. (390.36,89.78) ;
%Curve Lines [id:da6559176262274176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (390.36,89.78) .. controls (388.94,106.98) and (367.37,104.17) .. (367.41,89.78) ;
%Straight Lines [id:da3630488035157331] 
\draw    (424.41,71.94) -- (422.17,83.26) ;
\draw [shift={(421.71,85.57)}, rotate = 101.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp9279344691869699] 
\draw    (435.34,88.26) -- (424.02,86.02) ;
\draw [shift={(421.71,85.57)}, rotate = 191.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da043311517849418] 
\draw    (455.83,12.5) -- (448.53,21.43) ;
\draw [shift={(447.04,23.25)}, rotate = 129.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp7678509688821635] 
\draw    (457.8,32.05) -- (448.86,24.74) ;
\draw [shift={(447.04,23.25)}, rotate = 219.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Curve Lines [id:da9467941918935372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (483.41,72.78) .. controls (484.83,55.57) and (506.4,58.38) .. (506.36,72.78) ;
%Curve Lines [id:da4590820361364949] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (506.36,72.78) .. controls (504.94,89.98) and (483.37,87.17) .. (483.41,72.78) ;
%Curve Lines [id:da09759885472977603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (483.41,48.78) .. controls (484.83,31.57) and (506.4,34.38) .. (506.36,48.78) ;
%Curve Lines [id:da8819074001387605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (506.36,48.78) .. controls (504.94,65.98) and (483.37,63.17) .. (483.41,48.78) ;
%Shape: Circle [id:dp2543814384541524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493,60.41) .. controls (493,59.33) and (493.88,58.45) .. (494.97,58.45) .. controls (496.05,58.45) and (496.93,59.33) .. (496.93,60.41) .. controls (496.93,61.5) and (496.05,62.38) .. (494.97,62.38) .. controls (493.88,62.38) and (493,61.5) .. (493,60.41) -- cycle ;

% Text Node
\draw (146,47.45) node [anchor=north west][inner sep=0.75pt]    {$\sum _{D} V( D) A( D) =$};
% Text Node
\draw (294.4,53.72) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (420.4,53.72) node [anchor=north west][inner sep=0.75pt]    {$+\dotsc \ =$};
% Text Node
\draw (342.4,53.72) node [anchor=north west][inner sep=0.75pt]    {$+...+$};
% Text Node
\draw (244.4,115.72) node [anchor=north west][inner sep=0.75pt]    {$=\frac{N\lambda _{\phi }}{8}\left(\int _{k}\frac{1}{k^{2} +\Sigma _{\eta _{2}}}\right)^{2} =\frac{N\lambda _{\phi }}{8}\left(\frac{2\Sigma _{\eta _{2}}}{\lambda _{\phi }} -(\phi ^{2} +\alpha \chi ^{2} )\right)^{2} ,$};


\end{tikzpicture}

==> pics/bicon_nlo_vacuum_Gpsi_loop.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252

%Curve Lines [id:da5019313191628275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (44.41,50.33) .. controls (43.06,48.18) and (43.44,46.52) .. (45.55,45.37) .. controls (47.69,44.88) and (48.62,43.51) .. (48.34,41.28) .. controls (48.82,38.87) and (50.25,38.07) .. (52.63,38.88) .. controls (54.36,40.27) and (56.01,40.18) .. (57.6,38.61) .. controls (59.82,37.5) and (61.38,38.11) .. (62.27,40.44) .. controls (62.31,42.62) and (63.46,43.82) .. (65.71,44.03) .. controls (67.95,44.93) and (68.47,46.47) .. (67.26,48.66) -- (67.36,50.33) ;
%Curve Lines [id:da23658260367705586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (67.36,50.33) .. controls (68.71,52.48) and (68.33,54.14) .. (66.22,55.29) .. controls (64.08,55.78) and (63.15,57.14) .. (63.43,59.37) .. controls (62.95,61.78) and (61.52,62.59) .. (59.14,61.78) .. controls (57.41,60.39) and (55.76,60.48) .. (54.17,62.05) .. controls (51.95,63.16) and (50.39,62.55) .. (49.5,60.22) .. controls (49.46,58.04) and (48.31,56.84) .. (46.06,56.62) .. controls (43.82,55.73) and (43.3,54.19) .. (44.51,52) -- (44.41,50.33) ;
%Shape: Circle [id:dp6274436980652857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,37.97) .. controls (54,36.88) and (54.88,36) .. (55.97,36) .. controls (57.05,36) and (57.93,36.88) .. (57.93,37.97) .. controls (57.93,39.05) and (57.05,39.93) .. (55.97,39.93) .. controls (54.88,39.93) and (54,39.05) .. (54,37.97) -- cycle ;
%Curve Lines [id:da11333452839875024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (106.89,38.85) .. controls (109.04,37.5) and (110.69,37.89) .. (111.85,40) .. controls (112.34,42.13) and (113.7,43.06) .. (115.93,42.78) .. controls (118.34,43.27) and (119.14,44.7) .. (118.34,47.07) .. controls (116.95,48.8) and (117.03,50.46) .. (118.6,52.04) .. controls (119.71,54.26) and (119.11,55.82) .. (116.78,56.71) .. controls (114.6,56.75) and (113.4,57.9) .. (113.18,60.15) .. controls (112.28,62.4) and (110.74,62.92) .. (108.56,61.71) -- (106.89,61.8) ;
%Curve Lines [id:da7451577688390667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (106.89,61.8) .. controls (104.74,63.15) and (103.08,62.77) .. (101.92,60.66) .. controls (101.43,58.53) and (100.07,57.6) .. (97.84,57.88) .. controls (95.43,57.39) and (94.63,55.96) .. (95.43,53.59) .. controls (96.82,51.86) and (96.74,50.2) .. (95.17,48.62) .. controls (94.06,46.39) and (94.66,44.83) .. (96.99,43.94) .. controls (99.17,43.91) and (100.37,42.76) .. (100.59,40.5) .. controls (101.49,38.26) and (103.03,37.74) .. (105.21,38.95) -- (106.89,38.85) ;
%Shape: Circle [id:dp6805857671333505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,37.97) .. controls (105,36.88) and (105.88,36) .. (106.97,36) .. controls (108.05,36) and (108.93,36.88) .. (108.93,37.97) .. controls (108.93,39.05) and (108.05,39.93) .. (106.97,39.93) .. controls (105.88,39.93) and (105,39.05) .. (105,37.97) -- cycle ;
%Shape: Circle [id:dp2662532340973637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,61.97) .. controls (105,60.88) and (105.88,60) .. (106.97,60) .. controls (108.05,60) and (108.93,60.88) .. (108.93,61.97) .. controls (108.93,63.05) and (108.05,63.93) .. (106.97,63.93) .. controls (105.88,63.93) and (105,63.05) .. (105,61.97) -- cycle ;
%Curve Lines [id:da030909039482502232] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (161.89,38.85) .. controls (179.09,40.27) and (176.28,61.84) .. (161.89,61.8) ;
%Curve Lines [id:da7544305772093406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (161.89,61.8) .. controls (159.74,63.15) and (158.08,62.77) .. (156.92,60.66) .. controls (156.43,58.53) and (155.07,57.6) .. (152.84,57.88) .. controls (150.43,57.39) and (149.63,55.96) .. (150.43,53.59) .. controls (151.82,51.86) and (151.74,50.2) .. (150.17,48.62) .. controls (149.06,46.39) and (149.66,44.83) .. (151.99,43.94) .. controls (154.17,43.91) and (155.37,42.76) .. (155.59,40.5) .. controls (156.49,38.26) and (158.03,37.74) .. (160.21,38.95) -- (161.89,38.85) ;
%Shape: Circle [id:dp42216662649403713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,37.97) .. controls (160,36.88) and (160.88,36) .. (161.97,36) .. controls (163.05,36) and (163.93,36.88) .. (163.93,37.97) .. controls (163.93,39.05) and (163.05,39.93) .. (161.97,39.93) .. controls (160.88,39.93) and (160,39.05) .. (160,37.97) -- cycle ;
%Shape: Circle [id:dp5275425040993437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,61.97) .. controls (160,60.88) and (160.88,60) .. (161.97,60) .. controls (163.05,60) and (163.93,60.88) .. (163.93,61.97) .. controls (163.93,63.05) and (163.05,63.93) .. (161.97,63.93) .. controls (160.88,63.93) and (160,63.05) .. (160,61.97) -- cycle ;
%Curve Lines [id:da8204860709796822] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (267.27,68.37) .. controls (258.01,68.69) and (250.39,62.76) .. (250.34,51.44) ;
%Shape: Circle [id:dp5788548307328212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.15,52.82) .. controls (249.15,51.91) and (249.89,51.16) .. (250.81,51.16) .. controls (251.73,51.16) and (252.48,51.91) .. (252.48,52.82) .. controls (252.48,53.74) and (251.73,54.49) .. (250.81,54.49) .. controls (249.89,54.49) and (249.15,53.74) .. (249.15,52.82) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp7765769711138539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (250.34,51.44) .. controls (248.73,49.55) and (248.9,47.87) .. (250.83,46.38) .. controls (252.87,45.45) and (253.49,43.93) .. (252.7,41.81) .. controls (252.44,39.36) and (253.55,38.11) .. (256.02,38.06) .. controls (258.2,38.61) and (259.63,37.81) .. (260.32,35.67) .. controls (261.65,33.56) and (263.31,33.21) .. (265.29,34.6) -- (267.27,34.51) ;
%Curve Lines [id:da4259960231235217] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (267.27,34.51) .. controls (276.53,34.19) and (284.15,40.11) .. (284.19,51.44) ;
%Shape: Ellipse [id:dp9741660065105364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.53,49.77) .. controls (282.53,48.85) and (283.28,48.11) .. (284.19,48.11) .. controls (285.11,48.11) and (285.86,48.85) .. (285.86,49.77) .. controls (285.86,50.69) and (285.11,51.44) .. (284.19,51.44) .. controls (283.28,51.44) and (282.53,50.69) .. (282.53,49.77) -- cycle ;
%Shape: Circle [id:dp8840541982459006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.94,34.51) .. controls (263.94,33.59) and (264.68,32.85) .. (265.6,32.85) .. controls (266.52,32.85) and (267.27,33.59) .. (267.27,34.51) .. controls (267.27,35.43) and (266.52,36.18) .. (265.6,36.18) .. controls (264.68,36.18) and (263.94,35.43) .. (263.94,34.51) -- cycle ;
%Curve Lines [id:da6538661955575664] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (284.19,51.44) .. controls (284.52,60.7) and (278.59,68.32) .. (267.27,68.37) ;
%Shape: Ellipse [id:dp712471483348232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.6,68.37) .. controls (265.6,67.45) and (266.35,66.7) .. (267.27,66.7) .. controls (268.19,66.7) and (268.93,67.45) .. (268.93,68.37) .. controls (268.93,69.28) and (268.19,70.03) .. (267.27,70.03) .. controls (266.35,70.03) and (265.6,69.28) .. (265.6,68.37) -- cycle ;
%Curve Lines [id:da49242350488010433] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (367.27,68.37) .. controls (358.01,68.69) and (350.39,62.76) .. (350.34,51.44) ;
%Shape: Circle [id:dp794973723011369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.15,52.82) .. controls (349.15,51.91) and (349.89,51.16) .. (350.81,51.16) .. controls (351.73,51.16) and (352.48,51.91) .. (352.48,52.82) .. controls (352.48,53.74) and (351.73,54.49) .. (350.81,54.49) .. controls (349.89,54.49) and (349.15,53.74) .. (349.15,52.82) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp05399742918852213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (350.34,51.44) .. controls (348.73,49.55) and (348.9,47.87) .. (350.83,46.38) .. controls (352.87,45.45) and (353.49,43.93) .. (352.7,41.81) .. controls (352.44,39.36) and (353.55,38.11) .. (356.02,38.06) .. controls (358.2,38.61) and (359.63,37.81) .. (360.32,35.67) .. controls (361.65,33.56) and (363.31,33.21) .. (365.29,34.6) -- (367.27,34.51) ;
%Curve Lines [id:da45138140232363744] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (367.27,34.51) .. controls (376.53,34.19) and (384.15,40.11) .. (384.19,51.44) ;
%Shape: Ellipse [id:dp6636228174360774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.53,49.77) .. controls (382.53,48.85) and (383.28,48.11) .. (384.19,48.11) .. controls (385.11,48.11) and (385.86,48.85) .. (385.86,49.77) .. controls (385.86,50.69) and (385.11,51.44) .. (384.19,51.44) .. controls (383.28,51.44) and (382.53,50.69) .. (382.53,49.77) -- cycle ;
%Shape: Circle [id:dp8194226722900251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.94,34.51) .. controls (363.94,33.59) and (364.68,32.85) .. (365.6,32.85) .. controls (366.52,32.85) and (367.27,33.59) .. (367.27,34.51) .. controls (367.27,35.43) and (366.52,36.18) .. (365.6,36.18) .. controls (364.68,36.18) and (363.94,35.43) .. (363.94,34.51) -- cycle ;
%Curve Lines [id:da869327444154422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (384.19,51.44) .. controls (385.8,53.33) and (385.64,55.01) .. (383.71,56.5) .. controls (381.67,57.42) and (381.05,58.94) .. (381.84,61.07) .. controls (382.1,63.51) and (380.99,64.76) .. (378.52,64.82) .. controls (376.34,64.27) and (374.9,65.07) .. (374.21,67.2) .. controls (372.88,69.31) and (371.23,69.67) .. (369.25,68.28) -- (367.27,68.37) ;
%Shape: Ellipse [id:dp5091736528658677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.6,68.37) .. controls (365.6,67.45) and (366.35,66.7) .. (367.27,66.7) .. controls (368.19,66.7) and (368.93,67.45) .. (368.93,68.37) .. controls (368.93,69.28) and (368.19,70.03) .. (367.27,70.03) .. controls (366.35,70.03) and (365.6,69.28) .. (365.6,68.37) -- cycle ;
%Curve Lines [id:da512195119275472] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (63.41,129.33) .. controls (64.83,112.12) and (86.4,114.93) .. (86.36,129.33) ;
%Curve Lines [id:da8320210420719644] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (86.36,129.33) .. controls (84.94,146.53) and (63.37,143.72) .. (63.41,129.33) ;
%Shape: Circle [id:dp15876316368825416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73,116.97) .. controls (73,115.88) and (73.88,115) .. (74.97,115) .. controls (76.05,115) and (76.93,115.88) .. (76.93,116.97) .. controls (76.93,118.05) and (76.05,118.93) .. (74.97,118.93) .. controls (73.88,118.93) and (73,118.05) .. (73,116.97) -- cycle ;
%Curve Lines [id:da7157199073638284] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (125.89,117.85) .. controls (143.09,119.27) and (140.28,140.84) .. (125.89,140.8) ;
%Curve Lines [id:da5650677227909849] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (125.89,140.8) .. controls (108.68,139.39) and (111.49,117.81) .. (125.89,117.85) ;
%Shape: Circle [id:dp11161357074477074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124,116.97) .. controls (124,115.88) and (124.88,115) .. (125.97,115) .. controls (127.05,115) and (127.93,115.88) .. (127.93,116.97) .. controls (127.93,118.05) and (127.05,118.93) .. (125.97,118.93) .. controls (124.88,118.93) and (124,118.05) .. (124,116.97) -- cycle ;
%Shape: Circle [id:dp18090538716449345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124,140.97) .. controls (124,139.88) and (124.88,139) .. (125.97,139) .. controls (127.05,139) and (127.93,139.88) .. (127.93,140.97) .. controls (127.93,142.05) and (127.05,142.93) .. (125.97,142.93) .. controls (124.88,142.93) and (124,142.05) .. (124,140.97) -- cycle ;
%Curve Lines [id:da5616938506326192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (180.89,117.85) .. controls (183.04,116.5) and (184.69,116.89) .. (185.85,119) .. controls (186.34,121.13) and (187.7,122.06) .. (189.93,121.78) .. controls (192.34,122.27) and (193.14,123.7) .. (192.34,126.07) .. controls (190.95,127.8) and (191.03,129.46) .. (192.6,131.04) .. controls (193.71,133.26) and (193.11,134.82) .. (190.78,135.71) .. controls (188.6,135.75) and (187.4,136.9) .. (187.18,139.15) .. controls (186.28,141.4) and (184.74,141.92) .. (182.56,140.71) -- (180.89,140.8) ;
%Curve Lines [id:da0009733223319480233] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 161 }  ,draw opacity=1 ]   (180.89,140.8) .. controls (163.68,139.39) and (166.49,117.81) .. (180.89,117.85) ;
%Shape: Circle [id:dp9064043255829406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179,116.97) .. controls (179,115.88) and (179.88,115) .. (180.97,115) .. controls (182.05,115) and (182.93,115.88) .. (182.93,116.97) .. controls (182.93,118.05) and (182.05,118.93) .. (180.97,118.93) .. controls (179.88,118.93) and (179,118.05) .. (179,116.97) -- cycle ;
%Shape: Circle [id:dp8360761418714918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179,140.97) .. controls (179,139.88) and (179.88,139) .. (180.97,139) .. controls (182.05,139) and (182.93,139.88) .. (182.93,140.97) .. controls (182.93,142.05) and (182.05,142.93) .. (180.97,142.93) .. controls (179.88,142.93) and (179,142.05) .. (179,140.97) -- cycle ;

% Text Node
\draw (74.4,44.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (50,22) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1}}$};
% Text Node
\draw (129.4,44.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (101,22) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1}}$};
% Text Node
\draw (110.93,62.97) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1}}$};
% Text Node
\draw (156,22) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (165.93,62.97) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (184.4,44.27) node [anchor=north west][inner sep=0.75pt]    {$+...+$};
% Text Node
\draw (260.08,17.85) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (221.01,49.98) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (287.77,41.7) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\xi }$};
% Text Node
\draw (267.81,69.88) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\xi }$};
% Text Node
\draw (308.4,44.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (360.08,17.85) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (322.01,49.98) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (390.08,42.85) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (369.27,71.03) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (421.4,44.27) node [anchor=north west][inner sep=0.75pt]    {$+...+$};
% Text Node
\draw (93.4,123.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (69,101) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\xi }$};
% Text Node
\draw (148.4,123.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (120,101) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\xi }$};
% Text Node
\draw (129.93,141.97) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\xi }$};
% Text Node
\draw (175,101) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (184.93,141.97) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\eta _{1} \xi }$};
% Text Node
\draw (205.4,108.27) node [anchor=north west][inner sep=0.75pt]    {$+...=\frac{1}{2}\int _{k}\text{Tr}\ln\left[ 1+\frac{1}{k^{2}}\begin{pmatrix}
\Sigma _{\eta _{1}}( k) & \Sigma _{\eta _{1} \xi }( k)\\
\Sigma _{\eta _{1} \xi }( k) & \Sigma _{\xi }( k)
\end{pmatrix}\right] ,$};
% Text Node
\draw (46.4,123.27) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> pics/bicon_nlo_vacuum_necklace.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Curve Lines [id:da6848302988534601] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.41,77.33) .. controls (122.83,60.12) and (144.4,62.93) .. (144.36,77.33) ;
%Curve Lines [id:da4819424142382891] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (144.36,77.33) .. controls (142.94,94.53) and (121.37,91.72) .. (121.41,77.33) ;

%Curve Lines [id:da2799147630049589] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (132.41,56.33) .. controls (133.83,39.12) and (155.4,41.93) .. (155.36,56.33) ;
%Curve Lines [id:da04054209865061342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.36,56.33) .. controls (153.94,73.53) and (132.37,70.72) .. (132.41,56.33) ;

%Curve Lines [id:da6996311146369303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.41,56.33) .. controls (110.83,39.12) and (132.4,41.93) .. (132.36,56.33) ;
%Curve Lines [id:da06504034946982207] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (132.36,56.33) .. controls (130.94,73.53) and (109.37,70.72) .. (109.41,56.33) ;

%Curve Lines [id:da311861948169721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.89,52.85) .. controls (96.09,54.27) and (93.28,75.84) .. (78.89,75.8) ;
%Curve Lines [id:da25191236219872026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.89,75.8) .. controls (61.68,74.39) and (64.49,52.81) .. (78.89,52.85) ;
%Curve Lines [id:da1628808031273633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (199.41,39.33) .. controls (200.83,22.12) and (222.4,24.93) .. (222.36,39.33) ;
%Curve Lines [id:da18904908052778902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.36,39.33) .. controls (220.94,56.53) and (199.37,53.72) .. (199.41,39.33) ;

%Curve Lines [id:da6176982960202525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (217.41,23.33) .. controls (218.83,6.12) and (240.4,8.93) .. (240.36,23.33) ;
%Curve Lines [id:da7956254395849927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.36,23.33) .. controls (238.94,40.53) and (217.37,37.72) .. (217.41,23.33) ;

%Curve Lines [id:da6794639902989078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (197.41,63.33) .. controls (198.83,46.12) and (220.4,48.93) .. (220.36,63.33) ;
%Curve Lines [id:da6008414584409623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.36,63.33) .. controls (218.94,80.53) and (197.37,77.72) .. (197.41,63.33) ;

%Curve Lines [id:da6702837916608183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.41,20.33) .. controls (241.83,3.12) and (263.4,5.93) .. (263.36,20.33) ;
%Curve Lines [id:da9446359575906853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.36,20.33) .. controls (261.94,37.53) and (240.37,34.72) .. (240.41,20.33) ;

%Curve Lines [id:da05378613410998212] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.41,85.33) .. controls (207.83,68.12) and (229.4,70.93) .. (229.36,85.33) ;
%Curve Lines [id:da2751521152387515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.36,85.33) .. controls (227.94,102.53) and (206.37,99.72) .. (206.41,85.33) ;

%Curve Lines [id:da601325114645968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.41,94.33) .. controls (229.83,77.12) and (251.4,79.93) .. (251.36,94.33) ;
%Curve Lines [id:da28965269827710827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (251.36,94.33) .. controls (249.94,111.53) and (228.37,108.72) .. (228.41,94.33) ;

%Curve Lines [id:da12990416225768697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (261.41,30.33) .. controls (262.83,13.12) and (284.4,15.93) .. (284.36,30.33) ;
%Curve Lines [id:da6993900015937862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.36,30.33) .. controls (282.94,47.53) and (261.37,44.72) .. (261.41,30.33) ;

%Curve Lines [id:da5801024606110051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (251.41,90.33) .. controls (252.83,73.12) and (274.4,75.93) .. (274.36,90.33) ;
%Curve Lines [id:da40144944655488957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.36,90.33) .. controls (272.94,107.53) and (251.37,104.72) .. (251.41,90.33) ;

%Curve Lines [id:da975230606676364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270.41,75.33) .. controls (271.83,58.12) and (293.4,60.93) .. (293.36,75.33) ;
%Curve Lines [id:da03629629494795261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.36,75.33) .. controls (291.94,92.53) and (270.37,89.72) .. (270.41,75.33) ;

%Curve Lines [id:da9036206734263282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.41,51.33) .. controls (273.83,34.12) and (295.4,36.93) .. (295.36,51.33) ;
%Curve Lines [id:da8735625800457768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (295.36,51.33) .. controls (293.94,68.53) and (272.37,65.72) .. (272.41,51.33) ;


%Curve Lines [id:da10981325235314687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.32,52.28) .. controls (47.75,53.23) and (45.42,71.8) .. (35.02,71.77) ;
%Curve Lines [id:da22097468286544464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.02,71.77) .. controls (22.59,70.82) and (24.92,52.25) .. (35.32,52.28) ;
%Curve Lines [id:da4090826257941851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.32,52.28) .. controls (54.47,48.84) and (50.47,77.84) .. (35.74,76.83) ;
%Curve Lines [id:da18182914109696924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.74,76.83) .. controls (17.47,76.84) and (17.68,48.66) .. (35.32,52.28) ;
%Curve Lines [id:da1098592671402473] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.89,52.85) .. controls (89.47,59.84) and (88.47,68.84) .. (78.89,75.8) ;
%Curve Lines [id:da8216430481579844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.89,75.8) .. controls (71.47,69.84) and (66.47,61.84) .. (78.89,52.85) ;

% Text Node
\draw (95.4,58.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (156.86,58.39) node [anchor=north west][inner sep=0.75pt]    {$+...+$};
% Text Node
\draw (301.86,58.39) node [anchor=north west][inner sep=0.75pt]    {$+...$};
% Text Node
\draw (51,59) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (33.86,114.39) node [anchor=north west][inner sep=0.75pt]    {$=\frac{1}{2}\int _{k}\left[ \lambda _{\phi } \Pi _{m^{2}}( k) -\frac{1}{2} \lambda _{\phi }^{2} \Pi _{m^{2}}^{2}( k) +\frac{1}{3} \lambda _{\phi }^{3} \Pi _{m^{2}}^{3}( k) +...\right] =\frac{1}{2}\int _{k}\ln( 1+\lambda _{\phi } \Pi _{m^{2}}( k)) .$};


\end{tikzpicture}

==> pics/bicon_sigma_chi_nlo.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,74); %set diagram left start at 0, and has height of 74

%Straight Lines [id:da35781413774551774] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (456.57,49.33) -- (380.04,49.03) ;
%Curve Lines [id:da25128651262463086] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (399.16,49.45) .. controls (401.3,23.47) and (435.82,22.45) .. (436.82,50.45) ;
%Straight Lines [id:da26808790525149806] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.16,49.38) -- (266.2,49.38) ;
%Curve Lines [id:da8423966468256879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.35,36.71) .. controls (273.77,19.53) and (295.31,22.34) .. (295.27,36.71) ;
%Curve Lines [id:da9210091106940161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (295.27,36.71) .. controls (293.86,53.9) and (272.31,51.09) .. (272.35,36.71) ;

%Straight Lines [id:da7894194040704111] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (359.16,49.38) -- (323.2,49.38) ;
%Curve Lines [id:da42004045643916677] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (329.35,36.71) .. controls (330.77,19.53) and (352.31,22.34) .. (352.27,36.71) ;
%Curve Lines [id:da5423869360753678] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.27,36.71) .. controls (350.86,53.9) and (329.31,51.09) .. (329.35,36.71) ;


% Text Node
\draw (210,27.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Sigma _{\chi }( p) =$};
% Text Node
\draw (305.4,29.27) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (363.4,29.38) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (459.4,25.38) node [anchor=north west][inner sep=0.75pt]    {$+\ O\left( N^{-2}\right) .$};


\end{tikzpicture}

==> pics/bubble_chain.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,101); %set diagram left start at 0, and has height of 101

%Straight Lines [id:da7618272013349835] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (108.77,29.27) -- (85.3,29.27) ;
%Straight Lines [id:da20441216073876434] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (60.54,29.28) -- (17.01,29.28) ;
%Curve Lines [id:da6985766754743964] 
\draw    (149.01,29.52) .. controls (150.04,16.96) and (165.79,19.01) .. (165.76,29.52) ;
\draw [shift={(165.76,29.52)}, rotate = 90.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(149.01,29.52)}, rotate = 274.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9771320100569201] 
\draw    (165.76,29.52) .. controls (164.73,42.08) and (148.98,40.03) .. (149.01,29.52) ;
%Curve Lines [id:da4068072560872176] 
\draw    (219.01,29.52) .. controls (220.04,16.96) and (235.79,19.01) .. (235.76,29.52) ;
\draw [shift={(235.76,29.52)}, rotate = 90.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(219.01,29.52)}, rotate = 274.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da03309048835271] 
\draw    (235.76,29.52) .. controls (234.73,42.08) and (218.98,40.03) .. (219.01,29.52) ;
%Curve Lines [id:da706816281231268] 
\draw    (250,29.52) .. controls (251.03,16.96) and (266.78,19.01) .. (266.75,29.52) ;
\draw [shift={(266.75,29.52)}, rotate = 90.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(250,29.52)}, rotate = 274.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da061358305809993796] 
\draw    (266.75,29.52) .. controls (265.71,42.08) and (249.97,40.03) .. (250,29.52) ;
%Straight Lines [id:da5182513780625864] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (149.01,29.52) -- (134.77,29.52) ;
%Straight Lines [id:da6963113159572647] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,29.52) -- (165.76,29.52) ;
%Straight Lines [id:da08448254823369816] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.01,29.52) -- (204.77,29.52) ;
%Straight Lines [id:da5563654170786136] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,29.52) -- (235.76,29.52) ;
%Straight Lines [id:da5065528664027477] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.99,29.52) -- (266.75,29.52) ;
%Curve Lines [id:da21580725738056294] 
\draw    (321.01,29.52) .. controls (322.04,16.96) and (337.79,19.01) .. (337.76,29.52) ;
\draw [shift={(337.76,29.52)}, rotate = 90.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(321.01,29.52)}, rotate = 274.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da21858851722868278] 
\draw    (337.76,29.52) .. controls (336.73,42.08) and (320.98,40.03) .. (321.01,29.52) ;
%Curve Lines [id:da5168242043304583] 
\draw    (352,29.52) .. controls (353.03,16.96) and (368.78,19.01) .. (368.75,29.52) ;
\draw [shift={(368.75,29.52)}, rotate = 90.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(352,29.52)}, rotate = 274.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9148697758037541] 
\draw    (368.75,29.52) .. controls (367.71,42.08) and (351.97,40.03) .. (352,29.52) ;
%Straight Lines [id:da05161630109136772] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (321.01,29.52) -- (306.77,29.52) ;
%Straight Lines [id:da3372874905539073] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (352,29.52) -- (337.76,29.52) ;
%Straight Lines [id:da9368066904716565] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (382.99,29.52) -- (368.75,29.52) ;
%Curve Lines [id:da13927449538921588] 
\draw    (382,29.52) .. controls (383.03,16.96) and (398.78,19.01) .. (398.75,29.52) ;
\draw [shift={(398.75,29.52)}, rotate = 90.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(382,29.52)}, rotate = 274.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9085151970725845] 
\draw    (398.75,29.52) .. controls (397.71,42.08) and (381.97,40.03) .. (382,29.52) ;
%Straight Lines [id:da3727039702055711] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (412.99,29.52) -- (398.75,29.52) ;

% Text Node
\draw (65,26) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (115,23) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (185,23) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (34,10) node [anchor=north west][inner sep=0.75pt]    {$\vec{p}$};
% Text Node
\draw (65,47) node [anchor=north west][inner sep=0.75pt]    {$=\frac{1}{N} \lambda _{\phi } -\frac{1}{N} \lambda _{\phi }^{2} \Pi _{m^{2}}( p) +\frac{1}{N} \lambda _{\phi }^{3} \Pi _{m^{2}}^{2}( p) +\dotsc =\frac{1}{N}\frac{\lambda _{\phi }}{1+\lambda _{\phi } \Pi _{m^{2}}( p)} ,$};
% Text Node
\draw (287,23) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (421,23) node [anchor=north west][inner sep=0.75pt]    {$+\ \dotsc $};


\end{tikzpicture}

==> pics/on_sigma_phi_nlo.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,120); %set diagram left start at 0, and has height of 120

%Straight Lines [id:da007479429512396996] 
\draw    (297.43,53.62) -- (242.59,53.4) ;
%Curve Lines [id:da6294086340800407] 
\draw    (261.89,37.85) .. controls (262.91,25.51) and (278.37,27.53) .. (278.34,37.85) ;
%Curve Lines [id:da6207540725919318] 
\draw    (278.34,37.85) .. controls (277.32,50.18) and (261.86,48.17) .. (261.89,37.85) ;
%Straight Lines [id:da7280248409309457] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (261.89,37.85) -- (249.59,53.71) ;
%Straight Lines [id:da5308256045272068] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (278.34,37.85) -- (289.01,52.99) ;
%Straight Lines [id:da7960117089636308] 
\draw    (391.95,53.9) -- (313.21,53.9) ;
%Curve Lines [id:da13178442491999787] 
\draw    (327.4,35.9) .. controls (328.3,24.88) and (342.11,26.68) .. (342.09,35.9) ;
%Curve Lines [id:da3939191886776463] 
\draw    (342.09,35.9) .. controls (341.18,46.91) and (327.37,45.12) .. (327.4,35.9) ;
%Straight Lines [id:da14342944355085507] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (327.4,35.9) -- (322.82,54.54) ;
%Straight Lines [id:da34932604906290854] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (374.74,35.9) -- (379.63,53.82) ;
%Curve Lines [id:da5816855424184872] 
\draw    (360.05,35.9) .. controls (360.95,24.88) and (374.76,26.68) .. (374.74,35.9) ;
%Curve Lines [id:da6452000599814077] 
\draw    (374.74,35.9) .. controls (373.83,46.91) and (360.02,45.12) .. (360.05,35.9) ;
%Straight Lines [id:da05910857485120824] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360.05,35.9) -- (342.09,35.9) ;
%Straight Lines [id:da044760655066553356] 
\draw    (483.57,53.9) -- (404.84,53.9) ;
%Curve Lines [id:da27427346693370824] 
\draw    (414.54,35.9) .. controls (415.45,24.88) and (429.26,26.68) .. (429.23,35.9) ;
%Curve Lines [id:da14054805896035238] 
\draw    (429.23,35.9) .. controls (428.32,46.91) and (414.51,45.12) .. (414.54,35.9) ;
%Straight Lines [id:da04873736111688942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (414.54,35.9) -- (409.96,54.54) ;
%Straight Lines [id:da37058789653156365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472.76,35.9) -- (477.65,53.82) ;
%Curve Lines [id:da18923263705986426] 
\draw    (458.07,35.9) .. controls (458.98,24.88) and (472.79,26.68) .. (472.76,35.9) ;
%Curve Lines [id:da9751182634521037] 
\draw    (472.76,35.9) .. controls (471.85,46.91) and (458.04,45.12) .. (458.07,35.9) ;
%Straight Lines [id:da38648348016169354] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.3,35.26) -- (429.23,35.9) ;
%Curve Lines [id:da7644153401748245] 
\draw    (436.3,35.26) .. controls (437.21,24.24) and (451.02,26.04) .. (451,35.26) ;
%Curve Lines [id:da5288383517914388] 
\draw    (451,35.26) .. controls (450.09,46.27) and (436.28,44.48) .. (436.3,35.26) ;
%Straight Lines [id:da11864322310560904] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (458.07,35.9) -- (451,35.26) ;
%Straight Lines [id:da19465950366695028] 
\draw    (104.84,53.57) -- (74.63,53.57) ;
%Curve Lines [id:da5703977170668196] 
\draw    (79.8,28.39) .. controls (80.99,13.95) and (99.09,16.31) .. (99.06,28.39) ;
%Curve Lines [id:da012269806899057767] 
\draw    (99.06,28.39) .. controls (97.87,42.83) and (79.77,40.47) .. (79.8,28.39) ;
%Straight Lines [id:da7768032534561233] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (89.33,38.69) -- (89.74,53.57) ;
%Straight Lines [id:da5447356819118923] 
\draw    (189.89,53.31) -- (175.53,53.31) ;
%Shape: Arc [id:dp2832458274218126] 
\draw  [draw opacity=0] (189.89,53.31) .. controls (189.02,51.7) and (188.52,49.85) .. (188.52,47.88) .. controls (188.52,41.58) and (193.63,36.47) .. (199.93,36.47) .. controls (206.24,36.47) and (211.35,41.58) .. (211.35,47.88) .. controls (211.35,49.8) and (210.87,51.61) .. (210.04,53.19) -- (199.93,47.88) -- cycle ; \draw   (189.89,53.31) .. controls (189.02,51.7) and (188.52,49.85) .. (188.52,47.88) .. controls (188.52,41.58) and (193.63,36.47) .. (199.93,36.47) .. controls (206.24,36.47) and (211.35,41.58) .. (211.35,47.88) .. controls (211.35,49.8) and (210.87,51.61) .. (210.04,53.19) ;  
%Straight Lines [id:da08089875037926275] 
\draw    (224.4,53.19) -- (210.04,53.19) ;
%Straight Lines [id:da5505772847374966] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.04,53.19) -- (189.89,53.31) ;
%Straight Lines [id:da6895693869800534] 
\draw    (159.41,53.57) -- (129.2,53.57) ;
%Curve Lines [id:da1544164140366956] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (134.37,42.93) .. controls (135.56,28.49) and (153.66,30.84) .. (153.63,42.93) ;
%Curve Lines [id:da6845251862147462] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.63,42.93) .. controls (152.44,57.36) and (134.34,55.01) .. (134.37,42.93) ;
%Straight Lines [id:da5053991217505344] 
\draw    (240.07,102.57) -- (175.85,102.32) ;
%Curve Lines [id:da3640589008232298] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (189.89,102.53) .. controls (191.99,77.02) and (225.88,75.02) .. (226.87,102.51) ;
%Straight Lines [id:da032176147046207415] 
\draw    (105.71,101.73) -- (75.5,101.73) ;
%Curve Lines [id:da19968116917359746] 
\draw    (80.67,76.55) .. controls (81.86,62.11) and (99.96,64.47) .. (99.93,76.55) ;
%Curve Lines [id:da06830632360793332] 
\draw    (99.93,76.55) .. controls (98.74,90.99) and (80.64,88.63) .. (80.67,76.55) ;
%Straight Lines [id:da9364477841203971] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90.61,86.73) -- (91.01,101.6) ;
%Straight Lines [id:da7705607819411269] 
\draw    (159.39,102.57) -- (129.17,102.57) ;
%Curve Lines [id:da20879335203635707] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (134.34,91.93) .. controls (135.53,77.49) and (153.63,79.84) .. (153.6,91.93) ;
%Curve Lines [id:da0202390531738178] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.6,91.93) .. controls (152.41,106.36) and (134.31,104.01) .. (134.34,91.93) ;

% Text Node
\draw (483.05,35.5) node [anchor=north west][inner sep=0.75pt]    {$+\ ...$};
% Text Node
\draw (297.94,35.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (390.79,35.71) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (13,32.79) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\phi }( p) =$};
% Text Node
\draw (110,35.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (226.13,35.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (73.23,39.77) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (101.08,16) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (175.8,39.52) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (207.69,27.69) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (160.48,35.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (54.02,85.5) node [anchor=north west][inner sep=0.75pt]    {$\equiv $};
% Text Node
\draw (160.07,84.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (109.97,84.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (239.05,80.5) node [anchor=north west][inner sep=0.75pt]    {$+\ O\left( N^{-2}\right) .$};


\end{tikzpicture}
